A Comparison and Combination of Unsupervised Blind Source Separation Techniques

Unsupervised blind source separation methods do not require a training phase and thus cannot suffer from a train-test mismatch, which is a common concern in neural network based source separation. The unsupervised techniques can be categorized in two classes, those building upon the sparsity of speech in the Short-Time Fourier transform domain and those exploiting non-Gaussianity or non-stationarity of the source signals. In this contribution, spatial mixture models which fall in the first category and independent vector analysis (IVA) as a representative of the second category are compared w.r.t. their separation performance and the performance of a downstream speech recognizer on a reverberant dataset of reasonable size. Furthermore, we introduce a serial concatenation of the two, where the result of the mixture model serves as initialization of IVA, which achieves significantly better WER performance than each algorithm individually and even approaches the performance of a much more complex neural network based technique.

==> cummulative_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/frederik/Schreibtisch/Projects/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/frederik/Schreibtisch/Projects/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/frederik/Schreibtisch/Projects/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.665453in}{7.373564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{7.273564in}}%
\pgfpathlineto{\pgfqpoint{1.175731in}{7.273564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598458in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{1.598458in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598458in,y=2.031620in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056138in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{3.056138in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056138in,y=2.031620in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513819in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{4.513819in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513819in,y=2.031620in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971499in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{5.971499in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.971499in,y=2.031620in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429179in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{7.429179in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.429179in,y=2.031620in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886859in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{8.886859in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.886859in,y=2.031620in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344540in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{10.344540in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344540in,y=2.031620in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825731in,y=1.640032in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont SDR [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{2.395837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491588in, y=2.263933in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{3.324928in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{3.324928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491588in, y=3.193024in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{4.254019in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{4.254019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491588in, y=4.122115in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{5.183110in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{5.183110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491588in, y=5.051206in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{6.112201in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{6.112201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491588in, y=5.980297in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{7.041292in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{7.041292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491588in, y=6.909388in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436032in,y=4.718564in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Cumulative Distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{6.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.598458in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{1.889994in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.035762in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.181530in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{2.327298in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{2.473066in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{2.764602in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{2.910370in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{3.056138in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{3.201906in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{3.347674in}{2.409787in}}%
\pgfpathlineto{\pgfqpoint{3.493442in}{2.409787in}}%
\pgfpathlineto{\pgfqpoint{3.639210in}{2.413275in}}%
\pgfpathlineto{\pgfqpoint{3.784978in}{2.413275in}}%
\pgfpathlineto{\pgfqpoint{3.930747in}{2.423738in}}%
\pgfpathlineto{\pgfqpoint{4.076515in}{2.427225in}}%
\pgfpathlineto{\pgfqpoint{4.222283in}{2.430713in}}%
\pgfpathlineto{\pgfqpoint{4.368051in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{4.513819in}{2.444663in}}%
\pgfpathlineto{\pgfqpoint{4.659587in}{2.448151in}}%
\pgfpathlineto{\pgfqpoint{4.805355in}{2.465589in}}%
\pgfpathlineto{\pgfqpoint{4.951123in}{2.493489in}}%
\pgfpathlineto{\pgfqpoint{5.096891in}{2.542315in}}%
\pgfpathlineto{\pgfqpoint{5.242659in}{2.580679in}}%
\pgfpathlineto{\pgfqpoint{5.388427in}{2.671356in}}%
\pgfpathlineto{\pgfqpoint{5.534195in}{2.793421in}}%
\pgfpathlineto{\pgfqpoint{5.679963in}{2.918974in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{3.138691in}}%
\pgfpathlineto{\pgfqpoint{5.971499in}{3.351434in}}%
\pgfpathlineto{\pgfqpoint{6.117267in}{3.633928in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{3.951297in}}%
\pgfpathlineto{\pgfqpoint{6.408803in}{4.279130in}}%
\pgfpathlineto{\pgfqpoint{6.554571in}{4.599987in}}%
\pgfpathlineto{\pgfqpoint{6.700339in}{4.872018in}}%
\pgfpathlineto{\pgfqpoint{6.846107in}{5.151024in}}%
\pgfpathlineto{\pgfqpoint{6.991875in}{5.450956in}}%
\pgfpathlineto{\pgfqpoint{7.137643in}{5.698574in}}%
\pgfpathlineto{\pgfqpoint{7.283411in}{5.953167in}}%
\pgfpathlineto{\pgfqpoint{7.429179in}{6.193810in}}%
\pgfpathlineto{\pgfqpoint{7.574947in}{6.399577in}}%
\pgfpathlineto{\pgfqpoint{7.720715in}{6.535593in}}%
\pgfpathlineto{\pgfqpoint{7.866483in}{6.689046in}}%
\pgfpathlineto{\pgfqpoint{8.012251in}{6.821574in}}%
\pgfpathlineto{\pgfqpoint{8.158019in}{6.873888in}}%
\pgfpathlineto{\pgfqpoint{8.303787in}{6.947127in}}%
\pgfpathlineto{\pgfqpoint{8.449555in}{6.992466in}}%
\pgfpathlineto{\pgfqpoint{8.595323in}{7.027341in}}%
\pgfpathlineto{\pgfqpoint{8.741091in}{7.030829in}}%
\pgfpathlineto{\pgfqpoint{8.886859in}{7.034317in}}%
\pgfpathlineto{\pgfqpoint{9.032627in}{7.037804in}}%
\pgfpathlineto{\pgfqpoint{9.178395in}{7.037804in}}%
\pgfpathlineto{\pgfqpoint{9.324163in}{7.037804in}}%
\pgfpathlineto{\pgfqpoint{9.469931in}{7.037804in}}%
\pgfpathlineto{\pgfqpoint{9.615699in}{7.037804in}}%
\pgfpathlineto{\pgfqpoint{9.761468in}{7.037804in}}%
\pgfpathlineto{\pgfqpoint{9.907236in}{7.037804in}}%
\pgfpathlineto{\pgfqpoint{10.053004in}{7.037804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598458in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{1.889994in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{2.035762in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{2.181530in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{2.327298in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{2.473066in}{2.406300in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{2.409787in}}%
\pgfpathlineto{\pgfqpoint{2.764602in}{2.409787in}}%
\pgfpathlineto{\pgfqpoint{2.910370in}{2.409787in}}%
\pgfpathlineto{\pgfqpoint{3.056138in}{2.416763in}}%
\pgfpathlineto{\pgfqpoint{3.201906in}{2.423738in}}%
\pgfpathlineto{\pgfqpoint{3.347674in}{2.427225in}}%
\pgfpathlineto{\pgfqpoint{3.493442in}{2.430713in}}%
\pgfpathlineto{\pgfqpoint{3.639210in}{2.430713in}}%
\pgfpathlineto{\pgfqpoint{3.784978in}{2.430713in}}%
\pgfpathlineto{\pgfqpoint{3.930747in}{2.434201in}}%
\pgfpathlineto{\pgfqpoint{4.076515in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{4.222283in}{2.448151in}}%
\pgfpathlineto{\pgfqpoint{4.368051in}{2.455126in}}%
\pgfpathlineto{\pgfqpoint{4.513819in}{2.455126in}}%
\pgfpathlineto{\pgfqpoint{4.659587in}{2.458614in}}%
\pgfpathlineto{\pgfqpoint{4.805355in}{2.476051in}}%
\pgfpathlineto{\pgfqpoint{4.951123in}{2.493489in}}%
\pgfpathlineto{\pgfqpoint{5.096891in}{2.514415in}}%
\pgfpathlineto{\pgfqpoint{5.242659in}{2.545803in}}%
\pgfpathlineto{\pgfqpoint{5.388427in}{2.577191in}}%
\pgfpathlineto{\pgfqpoint{5.534195in}{2.636480in}}%
\pgfpathlineto{\pgfqpoint{5.679963in}{2.681819in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{2.793421in}}%
\pgfpathlineto{\pgfqpoint{5.971499in}{2.953850in}}%
\pgfpathlineto{\pgfqpoint{6.117267in}{3.163104in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{3.463036in}}%
\pgfpathlineto{\pgfqpoint{6.408803in}{3.762968in}}%
\pgfpathlineto{\pgfqpoint{6.554571in}{4.122189in}}%
\pgfpathlineto{\pgfqpoint{6.700339in}{4.467459in}}%
\pgfpathlineto{\pgfqpoint{6.846107in}{4.742977in}}%
\pgfpathlineto{\pgfqpoint{6.991875in}{4.931307in}}%
\pgfpathlineto{\pgfqpoint{7.137643in}{5.189388in}}%
\pgfpathlineto{\pgfqpoint{7.283411in}{5.454444in}}%
\pgfpathlineto{\pgfqpoint{7.429179in}{5.684624in}}%
\pgfpathlineto{\pgfqpoint{7.574947in}{5.932242in}}%
\pgfpathlineto{\pgfqpoint{7.720715in}{6.064770in}}%
\pgfpathlineto{\pgfqpoint{7.866483in}{6.298437in}}%
\pgfpathlineto{\pgfqpoint{8.012251in}{6.455379in}}%
\pgfpathlineto{\pgfqpoint{8.158019in}{6.587907in}}%
\pgfpathlineto{\pgfqpoint{8.303787in}{6.716947in}}%
\pgfpathlineto{\pgfqpoint{8.449555in}{6.825062in}}%
\pgfpathlineto{\pgfqpoint{8.595323in}{6.884351in}}%
\pgfpathlineto{\pgfqpoint{8.741091in}{6.929689in}}%
\pgfpathlineto{\pgfqpoint{8.886859in}{6.964565in}}%
\pgfpathlineto{\pgfqpoint{9.032627in}{7.006416in}}%
\pgfpathlineto{\pgfqpoint{9.178395in}{7.020366in}}%
\pgfpathlineto{\pgfqpoint{9.324163in}{7.034317in}}%
\pgfpathlineto{\pgfqpoint{9.469931in}{7.037804in}}%
\pgfpathlineto{\pgfqpoint{9.615699in}{7.041292in}}%
\pgfpathlineto{\pgfqpoint{9.761468in}{7.041292in}}%
\pgfpathlineto{\pgfqpoint{9.907236in}{7.041292in}}%
\pgfpathlineto{\pgfqpoint{10.053004in}{7.041292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{25.600000pt}{6.400000pt}{4.000000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.598458in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{1.889994in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{2.035762in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{2.181530in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{2.327298in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.473066in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.764602in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.910370in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.056138in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.201906in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.347674in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.493442in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.639210in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.784978in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.930747in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.076515in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.222283in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.368051in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{4.513819in}{2.406300in}}%
\pgfpathlineto{\pgfqpoint{4.659587in}{2.406300in}}%
\pgfpathlineto{\pgfqpoint{4.805355in}{2.423738in}}%
\pgfpathlineto{\pgfqpoint{4.951123in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{5.096891in}{2.458614in}}%
\pgfpathlineto{\pgfqpoint{5.242659in}{2.486514in}}%
\pgfpathlineto{\pgfqpoint{5.388427in}{2.524878in}}%
\pgfpathlineto{\pgfqpoint{5.534195in}{2.573704in}}%
\pgfpathlineto{\pgfqpoint{5.679963in}{2.622530in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{2.730645in}}%
\pgfpathlineto{\pgfqpoint{5.971499in}{2.898048in}}%
\pgfpathlineto{\pgfqpoint{6.117267in}{3.114278in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{3.407235in}}%
\pgfpathlineto{\pgfqpoint{6.408803in}{3.710654in}}%
\pgfpathlineto{\pgfqpoint{6.554571in}{4.076850in}}%
\pgfpathlineto{\pgfqpoint{6.700339in}{4.418633in}}%
\pgfpathlineto{\pgfqpoint{6.846107in}{4.701127in}}%
\pgfpathlineto{\pgfqpoint{6.991875in}{4.906894in}}%
\pgfpathlineto{\pgfqpoint{7.137643in}{5.151024in}}%
\pgfpathlineto{\pgfqpoint{7.283411in}{5.433518in}}%
\pgfpathlineto{\pgfqpoint{7.429179in}{5.656723in}}%
\pgfpathlineto{\pgfqpoint{7.574947in}{5.921779in}}%
\pgfpathlineto{\pgfqpoint{7.720715in}{6.057795in}}%
\pgfpathlineto{\pgfqpoint{7.866483in}{6.291462in}}%
\pgfpathlineto{\pgfqpoint{8.012251in}{6.448403in}}%
\pgfpathlineto{\pgfqpoint{8.158019in}{6.580931in}}%
\pgfpathlineto{\pgfqpoint{8.303787in}{6.713459in}}%
\pgfpathlineto{\pgfqpoint{8.449555in}{6.821574in}}%
\pgfpathlineto{\pgfqpoint{8.595323in}{6.880863in}}%
\pgfpathlineto{\pgfqpoint{8.741091in}{6.929689in}}%
\pgfpathlineto{\pgfqpoint{8.886859in}{6.964565in}}%
\pgfpathlineto{\pgfqpoint{9.032627in}{7.006416in}}%
\pgfpathlineto{\pgfqpoint{9.178395in}{7.020366in}}%
\pgfpathlineto{\pgfqpoint{9.324163in}{7.034317in}}%
\pgfpathlineto{\pgfqpoint{9.469931in}{7.037804in}}%
\pgfpathlineto{\pgfqpoint{9.615699in}{7.041292in}}%
\pgfpathlineto{\pgfqpoint{9.761468in}{7.041292in}}%
\pgfpathlineto{\pgfqpoint{9.907236in}{7.041292in}}%
\pgfpathlineto{\pgfqpoint{10.053004in}{7.041292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.598458in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{1.889994in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{2.035762in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{2.181530in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{2.327298in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.473066in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.764602in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{2.910370in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.056138in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.201906in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.347674in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.493442in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.639210in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.784978in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{3.930747in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.076515in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.222283in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.368051in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.513819in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.659587in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.805355in}{2.399325in}}%
\pgfpathlineto{\pgfqpoint{4.951123in}{2.402812in}}%
\pgfpathlineto{\pgfqpoint{5.096891in}{2.416763in}}%
\pgfpathlineto{\pgfqpoint{5.242659in}{2.430713in}}%
\pgfpathlineto{\pgfqpoint{5.388427in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{5.534195in}{2.441176in}}%
\pgfpathlineto{\pgfqpoint{5.679963in}{2.444663in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{2.462101in}}%
\pgfpathlineto{\pgfqpoint{5.971499in}{2.486514in}}%
\pgfpathlineto{\pgfqpoint{6.117267in}{2.517902in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{2.573704in}}%
\pgfpathlineto{\pgfqpoint{6.408803in}{2.612067in}}%
\pgfpathlineto{\pgfqpoint{6.554571in}{2.643455in}}%
\pgfpathlineto{\pgfqpoint{6.700339in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{6.846107in}{2.842247in}}%
\pgfpathlineto{\pgfqpoint{6.991875in}{2.974775in}}%
\pgfpathlineto{\pgfqpoint{7.137643in}{3.170080in}}%
\pgfpathlineto{\pgfqpoint{7.283411in}{3.386309in}}%
\pgfpathlineto{\pgfqpoint{7.429179in}{3.689729in}}%
\pgfpathlineto{\pgfqpoint{7.574947in}{3.989661in}}%
\pgfpathlineto{\pgfqpoint{7.720715in}{4.359344in}}%
\pgfpathlineto{\pgfqpoint{7.866483in}{4.711589in}}%
\pgfpathlineto{\pgfqpoint{8.012251in}{5.060347in}}%
\pgfpathlineto{\pgfqpoint{8.158019in}{5.388180in}}%
\pgfpathlineto{\pgfqpoint{8.303787in}{5.729962in}}%
\pgfpathlineto{\pgfqpoint{8.449555in}{6.113596in}}%
\pgfpathlineto{\pgfqpoint{8.595323in}{6.378652in}}%
\pgfpathlineto{\pgfqpoint{8.741091in}{6.580931in}}%
\pgfpathlineto{\pgfqpoint{8.886859in}{6.751823in}}%
\pgfpathlineto{\pgfqpoint{9.032627in}{6.873888in}}%
\pgfpathlineto{\pgfqpoint{9.178395in}{6.947127in}}%
\pgfpathlineto{\pgfqpoint{9.324163in}{6.992466in}}%
\pgfpathlineto{\pgfqpoint{9.469931in}{7.020366in}}%
\pgfpathlineto{\pgfqpoint{9.615699in}{7.034317in}}%
\pgfpathlineto{\pgfqpoint{9.761468in}{7.041292in}}%
\pgfpathlineto{\pgfqpoint{9.907236in}{7.041292in}}%
\pgfpathlineto{\pgfqpoint{10.053004in}{7.041292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{1.175731in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.475731in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{2.163564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175731in}{7.273564in}}%
\pgfpathlineto{\pgfqpoint{10.475731in}{7.273564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175731in}{2.163564in}}{\pgfqpoint{9.300000in}{5.110000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056138in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{5.971499in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{5.971499in}{2.860383in}}%
\pgfpathlineto{\pgfqpoint{3.056138in}{2.860383in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105731in}{4.974064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580935in}{3.684951in}}{\pgfqpoint{3.056138in}{2.395837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825731in}{7.018064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898615in}{4.939224in}}{\pgfqpoint{5.971499in}{2.860383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{7.018064in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{7.018064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{7.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829296in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{2.382166in}{4.765731in}}%
\pgfpathlineto{\pgfqpoint{1.829296in}{4.765731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105731in,y=4.710176in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{3.035731in}{7.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759296in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{4.765731in}}%
\pgfpathlineto{\pgfqpoint{2.759296in}{4.765731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035731in,y=4.710176in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{3.965731in}{7.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689296in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{4.242166in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{4.242166in}{4.765731in}}%
\pgfpathlineto{\pgfqpoint{3.689296in}{4.765731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965731in,y=4.710176in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{4.895731in}{7.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619296in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{5.172166in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{5.172166in}{4.765731in}}%
\pgfpathlineto{\pgfqpoint{4.619296in}{4.765731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895731in,y=4.710176in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{7.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460930in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{6.190531in}{4.385794in}}%
\pgfpathlineto{\pgfqpoint{6.190531in}{4.765731in}}%
\pgfpathlineto{\pgfqpoint{5.460930in}{4.765731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825731in,y=4.710176in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{4.974064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525083in}{4.755206in}}%
\pgfpathlineto{\pgfqpoint{2.077953in}{4.755206in}}%
\pgfpathlineto{\pgfqpoint{2.077953in}{5.135143in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{5.135143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580639in, y=4.868541in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105731in}{5.996064in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{5.996064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348352in}{5.777206in}}%
\pgfpathlineto{\pgfqpoint{2.077953in}{5.777206in}}%
\pgfpathlineto{\pgfqpoint{2.077953in}{6.157143in}}%
\pgfpathlineto{\pgfqpoint{1.348352in}{6.157143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403908in, y=5.890541in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105731in}{7.018064in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{7.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525083in}{6.799206in}}%
\pgfpathlineto{\pgfqpoint{2.077953in}{6.799206in}}%
\pgfpathlineto{\pgfqpoint{2.077953in}{7.179143in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{7.179143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580639in, y=6.912541in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{6.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.091842in}{5.004755in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{5.004755in}}%
\pgfpathlineto{\pgfqpoint{2.291731in}{5.004755in}}%
\pgfpathlineto{\pgfqpoint{2.477731in}{5.035446in}}%
\pgfpathlineto{\pgfqpoint{2.663731in}{5.035446in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{5.050791in}}%
\pgfpathlineto{\pgfqpoint{3.035731in}{5.050791in}}%
\pgfpathlineto{\pgfqpoint{3.221731in}{5.096827in}}%
\pgfpathlineto{\pgfqpoint{3.407731in}{5.112173in}}%
\pgfpathlineto{\pgfqpoint{3.593731in}{5.127518in}}%
\pgfpathlineto{\pgfqpoint{3.779731in}{5.158209in}}%
\pgfpathlineto{\pgfqpoint{3.965731in}{5.188899in}}%
\pgfpathlineto{\pgfqpoint{4.151731in}{5.204245in}}%
\pgfpathlineto{\pgfqpoint{4.337731in}{5.280971in}}%
\pgfpathlineto{\pgfqpoint{4.523731in}{5.403734in}}%
\pgfpathlineto{\pgfqpoint{4.709731in}{5.618569in}}%
\pgfpathlineto{\pgfqpoint{4.895731in}{5.787368in}}%
\pgfpathlineto{\pgfqpoint{5.081731in}{6.186347in}}%
\pgfpathlineto{\pgfqpoint{5.267731in}{6.723434in}}%
\pgfpathlineto{\pgfqpoint{5.371607in}{7.031953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091842in}{5.063845in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{5.066137in}}%
\pgfpathlineto{\pgfqpoint{2.291731in}{5.096827in}}%
\pgfpathlineto{\pgfqpoint{2.477731in}{5.112173in}}%
\pgfpathlineto{\pgfqpoint{2.663731in}{5.127518in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{5.127518in}}%
\pgfpathlineto{\pgfqpoint{3.035731in}{5.127518in}}%
\pgfpathlineto{\pgfqpoint{3.221731in}{5.142863in}}%
\pgfpathlineto{\pgfqpoint{3.407731in}{5.158209in}}%
\pgfpathlineto{\pgfqpoint{3.593731in}{5.204245in}}%
\pgfpathlineto{\pgfqpoint{3.779731in}{5.234935in}}%
\pgfpathlineto{\pgfqpoint{3.965731in}{5.234935in}}%
\pgfpathlineto{\pgfqpoint{4.151731in}{5.250281in}}%
\pgfpathlineto{\pgfqpoint{4.337731in}{5.327007in}}%
\pgfpathlineto{\pgfqpoint{4.523731in}{5.403734in}}%
\pgfpathlineto{\pgfqpoint{4.709731in}{5.495806in}}%
\pgfpathlineto{\pgfqpoint{4.895731in}{5.633914in}}%
\pgfpathlineto{\pgfqpoint{5.081731in}{5.772022in}}%
\pgfpathlineto{\pgfqpoint{5.267731in}{6.032893in}}%
\pgfpathlineto{\pgfqpoint{5.453731in}{6.232383in}}%
\pgfpathlineto{\pgfqpoint{5.639731in}{6.723434in}}%
\pgfpathlineto{\pgfqpoint{5.721025in}{7.031953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{25.600000pt}{6.400000pt}{4.000000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.091842in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.291731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.477731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.663731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.035731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.221731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.407731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.593731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.779731in}{5.004755in}}%
\pgfpathlineto{\pgfqpoint{3.965731in}{5.020100in}}%
\pgfpathlineto{\pgfqpoint{4.151731in}{5.020100in}}%
\pgfpathlineto{\pgfqpoint{4.337731in}{5.096827in}}%
\pgfpathlineto{\pgfqpoint{4.523731in}{5.158209in}}%
\pgfpathlineto{\pgfqpoint{4.709731in}{5.250281in}}%
\pgfpathlineto{\pgfqpoint{4.895731in}{5.373043in}}%
\pgfpathlineto{\pgfqpoint{5.081731in}{5.541842in}}%
\pgfpathlineto{\pgfqpoint{5.267731in}{5.756677in}}%
\pgfpathlineto{\pgfqpoint{5.453731in}{5.971512in}}%
\pgfpathlineto{\pgfqpoint{5.639731in}{6.447218in}}%
\pgfpathlineto{\pgfqpoint{5.787388in}{7.031953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105731in}{4.974064in}}{\pgfqpoint{3.720000in}{2.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.091842in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.291731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.477731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.663731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.035731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.221731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.407731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.593731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.779731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{3.965731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{4.151731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{4.337731in}{4.989410in}}%
\pgfpathlineto{\pgfqpoint{4.523731in}{5.004755in}}%
\pgfpathlineto{\pgfqpoint{4.709731in}{5.066137in}}%
\pgfpathlineto{\pgfqpoint{4.895731in}{5.127518in}}%
\pgfpathlineto{\pgfqpoint{5.081731in}{5.158209in}}%
\pgfpathlineto{\pgfqpoint{5.267731in}{5.173554in}}%
\pgfpathlineto{\pgfqpoint{5.453731in}{5.188899in}}%
\pgfpathlineto{\pgfqpoint{5.639731in}{5.265626in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{5.373043in}}%
\pgfpathlineto{\pgfqpoint{5.839620in}{5.383356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{7.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{7.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105731in}{4.974064in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{4.974064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105731in}{7.018064in}}%
\pgfpathlineto{\pgfqpoint{5.825731in}{7.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441925in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.209537in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.278981in}{0.100000in}}{\pgfqpoint{9.278981in}{0.169444in}}%
\pgfpathlineto{\pgfqpoint{9.278981in}{1.154009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.278981in}{1.223453in}}{\pgfqpoint{9.209537in}{1.223453in}}%
\pgfpathlineto{\pgfqpoint{2.441925in}{1.223453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.372480in}{1.223453in}}{\pgfqpoint{2.372480in}{1.154009in}}%
\pgfpathlineto{\pgfqpoint{2.372480in}{0.169444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.372480in}{0.100000in}}{\pgfqpoint{2.441925in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{6.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.511369in}{0.942285in}}%
\pgfpathlineto{\pgfqpoint{3.205814in}{0.942285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483591in,y=0.820757in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont SMM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511369in}{0.432641in}}%
\pgfpathlineto{\pgfqpoint{3.205814in}{0.432641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483591in,y=0.311114in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont IVA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{25.600000pt}{6.400000pt}{4.000000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.997602in}{0.942285in}}%
\pgfpathlineto{\pgfqpoint{5.692047in}{0.942285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.969825in,y=0.820757in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont SMM + IVA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.997602in}{0.432641in}}%
\pgfpathlineto{\pgfqpoint{5.692047in}{0.432641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.969825in,y=0.311114in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont WPE + SMM + IVA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

